On conjectures concerning the graph grabbing game

We consider two conjectures made in regard to the graph grabbing game, played on a vertex weighted graph. Seacrest and Seacrest conjectured in 2012 that the first player can win the graph grabbing game on any even-order bipartite graph. Eoh and Choi conjectured a strengthening of this in 2019, namely that the first player can win on any graph with no induced corona product of an odd cycle and a point. We provide a family of counterexamples to the latter conjecture, and propose a weaker conjecture in its place. We also show that the above two conjectures are equivalent when the vertex weights are all $0$ or $1$.

==> bob_win_8.tikz <==
\documentclass{standalone}

\usepackage{tikz, pgf}

\begin{document}

\begin{tikzpicture}[scale=2]
    \node[circle, draw=black] (A) at (1, 0) {2};
    \node[circle, draw=black] (B) at (0.31, 0.95) {1};
    \node[circle, draw=black] (C) at (-0.81, 0.59) {};
    \node[circle, draw=black] (D) at (-0.81, -0.59) {};
    \node[circle, draw=black] (E) at (0.31, -0.95) {1};

    \node[circle, draw=black] (El) at (1.31, -0.95) {};
    \node[circle, draw=black] (Al) at (2, 0) {1};
    \node[circle, draw=black] (Bl) at (1.31, 0.95) {};

    \draw[-] (A) -- (B);
    \draw[-] (B) -- (C);
    \draw[-] (C) -- (D);
    \draw[-] (D) -- (E);
    \draw[-] (E) -- (A);
    \draw[-] (A) -- (Al);
    \draw[-] (B) -- (Bl);
    \draw[-] (E) -- (El);
\end{tikzpicture}

\end{document}

==> general_bob.tikz <==
\documentclass{standalone}

\usepackage{tikz, pgf}

\begin{document}

\begin{tikzpicture}[scale=2]
    \node[circle, draw=black] (A) at (1, 0) {};
    
    \node[circle, draw=black] (B) at (0.84, 0.54) {};
    \node[circle, draw=black] (C) at (0.42, 0.91) {};
    \node[circle, draw=black] (D) at (-0.14, 0.99) {};
    \node[circle, draw=black] (E) at (-0.65, 0.76) {};
    
    \node[circle, draw=black] (F) at (-0.65, -0.76) {};
    \node[circle, draw=black] (G) at (-0.14, -0.99) {};
    \node[circle, draw=black] (H) at (0.42, -0.91) {};
    \node[circle, draw=black] (I) at (0.84, -0.54) {};

    \node[circle, draw=black] (Il) at (1.51, -0.54) {};
    \node[circle, draw=black] (Al) at (1.7, 0) {};
    \node[circle, draw=black] (Bl) at (1.51, 0.54) {};

    \draw[-] (A) -- (B);
    \draw[-] (B) -- (C);
    \draw[-] (C) -- (D);
    \draw[-] (D) -- (E);

    \tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 2mm]
    \draw[dotted, line width = 0.5mm] plot [smooth, tension=0.7] coordinates {(-0.8, 0.6) (-0.96, 0.28) (-0.96, -0.28) (-0.8, -0.6)};
    
    \draw[-] (F) -- (G);
    \draw[-] (G) -- (H);
    \draw[-] (H) -- (I);
    \draw[-] (I) -- (A);
    \draw[-] (A) -- (Al);
    \draw[-] (B) -- (Bl);
    \draw[-] (I) -- (Il);

    \draw[dashed, color=red] (A) to[bend left=15] (C);
    \draw[dashed, color=red] (A) to[bend left=12] (D);
    \draw[dashed, color=red] (A) to[bend left=10] (E);
    \draw[dashed, color=red] (A) to[bend right=10] (F);
    \draw[dashed, color=red] (A) to[bend right=12] (G);
    \draw[dashed, color=red] (A) to[bend right=15] (H);
\end{tikzpicture}

\end{document}
